On the Coexistence of eMBB and URLLC in Multi-cell Massive MIMO

The non-orthogonal coexistence between the enhanced mobile broadband (eMBB) and the ultra-reliable low-latency communication (URLLC) in the downlink of a multi-cell massive MIMO system is rigorously analyzed in this work. We provide a unified information-theoretic framework blending an infinite-blocklength analysis of the eMBB spectral efficiency (SE) in the ergodic regime with a finite-blocklength analysis of the URLLC error probability relying on the use of mismatched decoding, and of the so-called saddlepoint approximation. Puncturing (PUNC) and superposition coding (SPC) are considered as alternative downlink coexistence strategies to deal with the inter-service interference, under the assumption of only statistical channel state information (CSI) knowledge at the users. eMBB and URLLC performances are then evaluated over different precoding techniques and power control schemes, by accounting for imperfect CSI knowledge at the base stations, pilot-based estimation overhead, pilot contamination, spatially correlated channels, the structure of the radio frame, and the characteristics of the URLLC activation pattern. Simulation results reveal that SPC is, in many operating regimes, superior to PUNC in providing higher SE for the eMBB yet achieving the target reliability for the URLLC with high probability. Moreover, PUNC might cause eMBB service outage in presence of high URLLC traffic loads. However, PUNC turns to be necessary to preserve the URLLC performance in scenarios where the multi-user interference cannot be satisfactorily alleviated.

==> TDDframe.tex <==
% Pattern Info
\usetikzlibrary{patterns}




% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_fdcpbizmp}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_fdcpbizmp}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,477); %set diagram left start at 0, and has height of 477

%Shape: Rectangle [id:dp9407324885020512] 
\draw  [draw opacity=0][fill={rgb, 255:red, 211; green, 245; blue, 243 }  ,fill opacity=1 ] (171.5,102.5) -- (380,102.5) -- (380,140) -- (171.5,140) -- cycle ;
%Shape: Rectangle [id:dp3229601978685157] 
\draw  [draw opacity=0][fill={rgb, 255:red, 241; green, 236; blue, 170 }  ,fill opacity=1 ] (101.5,102) -- (171,102) -- (171,139.5) -- (101.5,139.5) -- cycle ;
%Shape: Grid [id:dp8267243438644492] 
\draw  [draw opacity=0] (100.5,101) -- (381,101) -- (381,141.5) -- (100.5,141.5) -- cycle ; \draw  [color={rgb, 255:red, 214; green, 208; blue, 208 }  ,draw opacity=1 ] (100.5,101) -- (100.5,141.5)(110.5,101) -- (110.5,141.5)(120.5,101) -- (120.5,141.5)(130.5,101) -- (130.5,141.5)(140.5,101) -- (140.5,141.5)(150.5,101) -- (150.5,141.5)(160.5,101) -- (160.5,141.5)(170.5,101) -- (170.5,141.5)(180.5,101) -- (180.5,141.5)(190.5,101) -- (190.5,141.5)(200.5,101) -- (200.5,141.5)(210.5,101) -- (210.5,141.5)(220.5,101) -- (220.5,141.5)(230.5,101) -- (230.5,141.5)(240.5,101) -- (240.5,141.5)(250.5,101) -- (250.5,141.5)(260.5,101) -- (260.5,141.5)(270.5,101) -- (270.5,141.5)(280.5,101) -- (280.5,141.5)(290.5,101) -- (290.5,141.5)(300.5,101) -- (300.5,141.5)(310.5,101) -- (310.5,141.5)(320.5,101) -- (320.5,141.5)(330.5,101) -- (330.5,141.5)(340.5,101) -- (340.5,141.5)(350.5,101) -- (350.5,141.5)(360.5,101) -- (360.5,141.5)(370.5,101) -- (370.5,141.5)(380.5,101) -- (380.5,141.5) ; \draw  [color={rgb, 255:red, 214; green, 208; blue, 208 }  ,draw opacity=1 ] (100.5,101) -- (381,101)(100.5,111) -- (381,111)(100.5,121) -- (381,121)(100.5,131) -- (381,131)(100.5,141) -- (381,141) ; \draw  [color={rgb, 255:red, 214; green, 208; blue, 208 }  ,draw opacity=1 ]  ;
%Shape: Rectangle [id:dp8109134801524518] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (157.5,189.5) -- (187.5,189.5) -- (187.5,229.5) -- (157.5,229.5) -- cycle ;
%Shape: Rectangle [id:dp6516709006097807] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 107; blue, 119 }  ,fill opacity=0.5 ] (365.5,188) -- (395.5,188) -- (395.5,228) -- (365.5,228) -- cycle ;
%Shape: Rectangle [id:dp7031076972871859] 
\draw   (100.5,101) -- (380.5,101) -- (380.5,141) -- (100.5,141) -- cycle ;
%Straight Lines [id:da32390061382846325] 
\draw    (351,101) -- (351,141) ;
%Straight Lines [id:da8547072689317745] 
\draw    (201,100.5) -- (201,140.5) ;
%Straight Lines [id:da4560630307058853] 
\draw    (231,101) -- (231,141) ;
%Straight Lines [id:da6453944496867514] 
\draw    (260.5,101) -- (260.5,141) ;
%Straight Lines [id:da8909689439151074] 
\draw    (290.5,101) -- (290.5,141) ;
%Straight Lines [id:da07401565642163943] 
\draw    (320.5,101) -- (320.5,141) ;
%Curve Lines [id:da9238211040424995] 
\draw    (119,158) .. controls (123.41,156.04) and (112.93,165.12) .. (126.63,139.14) ;
\draw [shift={(127.5,137.5)}, rotate = 118.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp6947448623096295] 
\draw   (384,141) .. controls (388.67,141) and (391,138.67) .. (391,134) -- (391,130) .. controls (391,123.33) and (393.33,120) .. (398,120) .. controls (393.33,120) and (391,116.67) .. (391,110)(391,113) -- (391,108) .. controls (391,103.33) and (388.67,101) .. (384,101) ;
%Straight Lines [id:da4161514300750342] 
\draw    (103.5,77.5) -- (377,77.5) ;
\draw [shift={(380,77.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(100.5,77.5)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8435218393047659] 
\draw    (103.5,94.5) -- (168.5,94.5) ;
\draw [shift={(171.5,94.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(100.5,94.5)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4536123021504992] 
\draw    (174.5,94.5) -- (377,94.5) ;
\draw [shift={(380,94.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(171.5,94.5)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp29625367011241854] 
\draw  [draw opacity=0][pattern=_fdcpbizmp,pattern size=3.9000000000000004pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (352.5,102.5) -- (379.25,102.5) -- (379.25,140) -- (352.5,140) -- cycle ;
%Curve Lines [id:da4541910046489983] 
\draw    (377,158) .. controls (364.81,149.71) and (365.46,147.13) .. (365.03,122.44) ;
\draw [shift={(365,120.5)}, rotate = 88.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5679934839618126] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (304.5,120.5) -- (329,180) ;
%Straight Lines [id:da46163363149426817] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (245.5,120) -- (225,179.5) ;
%Shape: Rectangle [id:dp6813181979509246] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 107; blue, 119 }  ,fill opacity=0.5 ] (205,189.5) -- (235,189.5) -- (235,229.5) -- (205,229.5) -- cycle ;
%Shape: Grid [id:dp880315449604437] 
\draw  [draw opacity=0] (205,189.5) -- (235.5,189.5) -- (235.5,230) -- (205,230) -- cycle ; \draw   (205,189.5) -- (205,230)(215,189.5) -- (215,230)(225,189.5) -- (225,230)(235,189.5) -- (235,230) ; \draw   (205,189.5) -- (235.5,189.5)(205,199.5) -- (235.5,199.5)(205,209.5) -- (235.5,209.5)(205,219.5) -- (235.5,219.5)(205,229.5) -- (235.5,229.5) ; \draw    ;
%Shape: Grid [id:dp4071688833839391] 
\draw  [draw opacity=0] (157.5,189.5) -- (188,189.5) -- (188,230) -- (157.5,230) -- cycle ; \draw   (157.5,189.5) -- (157.5,230)(167.5,189.5) -- (167.5,230)(177.5,189.5) -- (177.5,230)(187.5,189.5) -- (187.5,230) ; \draw   (157.5,189.5) -- (188,189.5)(157.5,199.5) -- (188,199.5)(157.5,209.5) -- (188,209.5)(157.5,219.5) -- (188,219.5)(157.5,229.5) -- (188,229.5) ; \draw    ;
%Shape: Rectangle [id:dp8784623637380822] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (365.5,188) -- (395.5,188) -- (395.5,228) -- (365.5,228) -- cycle ;
%Shape: Rectangle [id:dp5339649917722993] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (276,188.5) -- (306,188.5) -- (306,228.5) -- (276,228.5) -- cycle ;
%Shape: Rectangle [id:dp6812332599483804] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 107; blue, 119 }  ,fill opacity=0.5 ] (320.5,188.5) -- (350.5,188.5) -- (350.5,228.5) -- (320.5,228.5) -- cycle ;
%Shape: Grid [id:dp9749021377785954] 
\draw  [draw opacity=0] (320.5,188.5) -- (351,188.5) -- (351,229) -- (320.5,229) -- cycle ; \draw   (320.5,188.5) -- (320.5,229)(330.5,188.5) -- (330.5,229)(340.5,188.5) -- (340.5,229)(350.5,188.5) -- (350.5,229) ; \draw   (320.5,188.5) -- (351,188.5)(320.5,198.5) -- (351,198.5)(320.5,208.5) -- (351,208.5)(320.5,218.5) -- (351,218.5)(320.5,228.5) -- (351,228.5) ; \draw    ;
%Shape: Grid [id:dp6886931544731298] 
\draw  [draw opacity=0] (276,188.5) -- (306.5,188.5) -- (306.5,229) -- (276,229) -- cycle ; \draw   (276,188.5) -- (276,229)(286,188.5) -- (286,229)(296,188.5) -- (296,229)(306,188.5) -- (306,229) ; \draw   (276,188.5) -- (306.5,188.5)(276,198.5) -- (306.5,198.5)(276,208.5) -- (306.5,208.5)(276,218.5) -- (306.5,218.5)(276,228.5) -- (306.5,228.5) ; \draw    ;
%Shape: Grid [id:dp7779306839134794] 
\draw  [draw opacity=0] (365.5,188) -- (396,188) -- (396,228.5) -- (365.5,228.5) -- cycle ; \draw   (365.5,188) -- (365.5,228.5)(375.5,188) -- (375.5,228.5)(385.5,188) -- (385.5,228.5)(395.5,188) -- (395.5,228.5) ; \draw   (365.5,188) -- (396,188)(365.5,198) -- (396,198)(365.5,208) -- (396,208)(365.5,218) -- (396,218)(365.5,228) -- (396,228) ; \draw    ;
%Shape: Rectangle [id:dp5314686295572433] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (141,183.5) -- (253.5,183.5) -- (253.5,249.5) -- (141,249.5) -- cycle ;
%Shape: Rectangle [id:dp9955291384594331] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (259.5,183) -- (406.5,183) -- (406.5,250) -- (259.5,250) -- cycle ;


% Text Node
\draw (313,231) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {URLLC};
% Text Node
\draw (271.5,231) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {eMBB};
% Text Node
\draw (198.5,231) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {URLLC};
% Text Node
\draw (152.5,231) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {eMBB};
% Text Node
\draw (178.5,252) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {PUNC};
% Text Node
\draw (189,204) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {or};
% Text Node
\draw (352,204) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {=};
% Text Node
\draw (308,204) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {+};
% Text Node
\draw (315.5,252) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {SPC};
% Text Node
\draw (377.5,148.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {one slot, $\displaystyle n_{\mathrm{d}}$};
% Text Node
\draw  [draw opacity=0]  (264,107.5) -- (286,107.5) -- (286,129.5) -- (264,129.5) -- cycle  ;
\draw (265,115) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{12.3pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \tau _{\mathrm{d}}$
\end{center}

\end{minipage}};
% Text Node
\draw (220.5,80) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{72.7pt}\setlength\topsep{0pt}
\begin{center}
DL Data Transmission
\end{center}

\end{minipage}};
% Text Node
\draw (107.5,80) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{36.99pt}\setlength\topsep{0pt}
\begin{center}
UL training
\end{center}

\end{minipage}};
% Text Node
\draw  [draw opacity=0]  (126.5,107.5) -- (148.5,107.5) -- (148.5,129.5) -- (126.5,129.5) -- cycle  ;
\draw (127.5,115) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{12.24pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \tau _{\mathrm{p}}$
\end{center}

\end{minipage}};
% Text Node
\draw (397.5,93.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{44.91pt}\setlength\topsep{0pt}
\begin{center}
Coherence \\bandwidth \\$\displaystyle B_{\mathrm{c}}$
\end{center}

\end{minipage}};
% Text Node
\draw (123,149) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {one channel use};
% Text Node
\draw (189,57.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Coherence time, $\displaystyle T_{\mathrm{c}}$};


\end{tikzpicture}
